Estimates of the first Dirichlet eigenvalue of graphs

Inspired by the Li--Yau eigenvalue-diameter estimates, we investigate lower bounds for the first Dirichlet eigenvalue in terms of the diameter (or inscribed radius) of a graph. Let $G = (V, E)$ be a graph with boundary $B$. Assume that the interior $\Omega = V \setminus B$ is connected. Let $r$ be the inscribed radius of $(G, B)$ and $d$ be the maximum degree of $G$. We prove that $$\lambda_1(G, B) \geq \frac{d - 1}{r d^r},$$ which can be viewed as an analogue of the Lin--Yau bound and the Meng--Lin bound for normalized Dirichlet/Laplacian eigenvalues. We also derive the inequality $$\lambda_1(G, B) \geq \frac{1}{r |\Omega|}.$$ In particular, for a tree $T$ with at least $3$ vertices, we show that $$\lambda_1(T) \geq 4 \sin^2 \frac{\pi}{4r + 6} \geq \frac{1}{(r + 1)^2}.$$ Notably, both of the two preceding bounds are sharp up to a constant factor. We additionally examine upper bounds on the first Dirichlet eigenvalue under constraints on the numbers of interior and boundary vertices.

==> Path-Cliques-Graph.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}[
    x=1.00mm, y=1.00mm,
    inner xsep=0pt, inner ysep=0pt,
    outer xsep=0pt, outer ysep=0pt,
    node circle/.style={line width=0.30mm, draw=L, fill=F, circle},
    node circle small/.style={line width=0.15mm, draw=L, fill=F, circle}
]

% 定义颜色
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0,0,0}

% 圆形节点（沿y=55水平中线对齐，保留原始坐标）
\node[node circle, minimum size=2mm, draw=L, fill=none] at (30, 55) {};
\node[node circle, minimum size=2mm] at (50, 55) {};  % 与第一个椭圆垂直对齐
\node[node circle, minimum size=2mm] at (70, 55) {};  % 与第二个椭圆垂直对齐
\node[node circle small, minimum size=1mm] at (85, 55) {};
\node[node circle small, minimum size=1mm] at (95, 55) {};
\node[node circle small, minimum size=1mm] at (105, 55) {};
\node[node circle, minimum size=2mm] at (120, 55) {}; % 与第三个椭圆垂直对齐
\node[node circle, minimum size=2mm] at (140, 55) {}; % 与第四个椭圆垂直对齐
\node[node circle, minimum size=2mm, draw=L, fill=none] at (160, 55) {};

% 椭圆节点（使用原始坐标，大小统一）
\path[line width=0.30mm, draw=L] (50,38) ellipse (6.8mm and 4.8mm);
\path[line width=0.30mm, draw=L] (70,38) ellipse (6.8mm and 4.8mm);
\path[line width=0.30mm, draw=L] (120,38) ellipse (6.8mm and 4.8mm);
\path[line width=0.30mm, draw=L] (140,38) ellipse (6.8mm and 4.8mm);

% 椭圆内标签（修正括号闭合问题）
\node at (50, 38) {$K_{\alpha-1}^{(1)}$};    
\node at (70, 38) {$K_{\alpha-1}^{(2)}$};    
\node at (120, 38) {$K_{\alpha-1}^{(2\ell-2)}$};
\node at (140, 38) {$K_{\alpha-1}^{(2\ell-1)}$};

% 端点标签（保留原始位置）
\node at (30, 58) {$v_0$};
\node at (50, 58) {$v_1$};
\node at (70, 58) {$v_2$};
\node at (120, 58) {$v_{2\ell-2}$};
\node at (140, 58) {$v_{2\ell-1}$};
\node at (160, 58) {$v_{2\ell}$};

% 路径连接（保留原始规整化路径）
\path[line width=0.30mm, draw=L] (31,55) -- (75,55);
\path[line width=0.30mm, draw=L] (115,55) -- (159,55);

\path[line width=0.30mm, draw=L] (50,55) -- (50-4, 38+3);  % 椭圆1左线
\path[line width=0.30mm, draw=L] (50,55) -- (50+4, 38+3);  % 椭圆1右线

\path[line width=0.30mm, draw=L] (70,55) -- (70-4, 38+3);  % 椭圆2左线
\path[line width=0.30mm, draw=L] (70,55) -- (70+4, 38+3);  % 椭圆2右线

\path[line width=0.30mm, draw=L] (120,55) -- (120-4, 38+3);% 椭圆3左线
\path[line width=0.30mm, draw=L] (120,55) -- (120+4, 38+3);% 椭圆3右线

\path[line width=0.30mm, draw=L] (140,55) -- (140-4, 38+3);% 椭圆4左线
\path[line width=0.30mm, draw=L] (140,55) -- (140+4, 38+3);% 椭圆4右线

\end{tikzpicture}
\end{document}

==> SLP.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\usetikzlibrary{decorations.pathreplacing}  % 加载decorations库
\begin{document}
\begin{tikzpicture}[x=2.00mm, y=2.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt, scale=0.8]
    % \path[line width=0mm] (8.14,37.50) rectangle +(142.41,56.89);  % 横坐标+3（原5.14→8.14）
    \definecolor{L}{rgb}{0,0,0}
    % \path[line width=0.30mm, draw=L] (11,92.39);  % 横坐标+3（原8→11）
    \definecolor{F}{rgb}{0,0,0}
    \path[line width=0.30mm, draw=L, fill=F] (38,65) circle (0.50mm) node[below=4pt] {$u_0$};  % 35→38
    \path[line width=0.30mm, draw=L, fill=F] (48,65) circle (0.50mm) node[below=4pt] {$u_1$};  % 45→48
    \path[line width=0.30mm, draw=L, fill=F] (53,65) circle (0.20mm);  % 50→53
    \path[line width=0.30mm, draw=L, fill=F] (58,65) circle (0.20mm);  % 55→58
    \path[line width=0.30mm, draw=L, fill=F] (63,65) circle (0.20mm);  % 60→63
    \path[line width=0.30mm, draw=L, fill=F] (68,65) circle (0.50mm) node[below=4pt] {$u_{c-1}$};  % 65→68
    \path[line width=0.30mm, draw=L, fill=F] (78,65) circle (0.50mm) node[below=4pt] {$u_c$};  % 75→78
    \path[line width=0.30mm, draw=L] (68,65) -- (78,65);  % 65→68，75→78
    \path[line width=0.30mm, draw=L, fill=F] (88,80) circle (0.50mm) node[left=4pt] {$u_{c,1}$};  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,50) circle (0.50mm) node[left=4pt] {$u_{c,e}$};  % 85→88
    
    \draw[decorate,decoration={brace,amplitude=5pt,mirror}] (89,52) -- (89,78) node[midway,xshift=10pt] {$e$};  % 86→89
     
    \path[line width=0.30mm, draw=L] (93,82) circle (0.50mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (93,81) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (93,80) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (93,79) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L] (93,78) circle (0.50mm);  % 90→93
    \path[line width=0.30mm, draw=L] (93,48) circle (0.50mm);  % 90→93
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (93.5,82.5) -- (93.5,77.5) node[midway,xshift=10pt] {$q$};  % 90.5→93.5
    \draw[decorate,decoration={brace,amplitude=5pt}] (93.5,52.5) -- (93.5,47.5) node[midway,xshift=10pt] {$q$};  % 90.5→93.5
    
    \path[line width=0.30mm, draw=L, fill=F] (93,49) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (93,50) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (93,51) circle (0.20mm);  % 90→93
    \path[line width=0.30mm, draw=L] (93,52) circle (0.50mm);  % 90→93
    \path[line width=0.30mm, draw=L, fill=F] (88,75) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,71) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,67) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,63) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,59) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L, fill=F] (88,55) circle (0.20mm);  % 85→88
    \path[line width=0.30mm, draw=L] (88,80) -- (93,82);  % 85→88，90→93
    \path[line width=0.30mm, draw=L] (88,80) -- (93,78);  % 85→88，90→93
    \path[line width=0.30mm, draw=L] (88,50) -- (93,48);  % 85→88，90→93
    \path[line width=0.30mm, draw=L] (88,50) -- (93,52);  % 85→88，90→93
    \path[line width=0.30mm, draw=L] (88,80) -- (78,65);  % 85→88，75→78
    \path[line width=0.30mm, draw=L] (88,50) -- (78,65);  % 85→88，75→78
    \path[line width=0.30mm, draw=L, fill=F] (28,80) circle (0.50mm) node[right=4pt] {$u_{0,1}$};  % 25→28
    \draw[decorate,decoration={brace,amplitude=5pt, mirror}] (22.5,82.5) -- (22.5,77.5) node[midway,xshift=-10pt] {$q$};  % 19.5→22.5
    \draw[decorate,decoration={brace,amplitude=5pt, mirror}] (22.5,52.5) -- (22.5,47.5) node[midway,xshift=-10pt] {$q$};  % 19.5→22.5
    
    \path[line width=0.30mm, draw=L, fill=F] (28,75) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L, fill=F] (28,71) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L, fill=F] (28,67) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L, fill=F] (28,63) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L, fill=F] (28,59) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L, fill=F] (28,55) circle (0.20mm);  % 25→28
    \path[line width=0.30mm, draw=L] (23,82) circle (0.50mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,81) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,80) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,79) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L] (23,78) circle (0.50mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (28,50) circle (0.50mm) node[right=4pt] {$u_{0,d}$};  % 25→28
    \draw[decorate,decoration={brace,amplitude=5pt}] (27,52) -- (27,78) node[midway,xshift=-10pt] {$d$};  % 24→27
    
    \path[line width=0.30mm, draw=L] (23,52) circle (0.50mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,49) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,50) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L, fill=F] (23,51) circle (0.20mm);  % 20→23
    \path[line width=0.30mm, draw=L] (23,48) circle (0.50mm);  % 20→23
    \path[line width=0.30mm, draw=L] (36,70) circle (0.50mm);  % 33→36
    \path[line width=0.30mm, draw=L] (38,65) -- (36,70);  % 35→38，33→36
    \path[line width=0.30mm, draw=L, fill=F] (37,70) circle (0.20mm);  % 34→37
    \path[line width=0.30mm, draw=L, fill=F] (38,70) circle (0.20mm);  % 35→38
    \path[line width=0.30mm, draw=L, fill=F] (39,70) circle (0.20mm);  % 36→39
    \path[line width=0.30mm, draw=L] (40,70) circle (0.50mm);  % 37→40
    \draw[decorate,decoration={brace,amplitude=5pt}] (35.5,71) -- (40.5,71) node[midway,yshift=10pt] {$p$};  % 32.5→35.5，37.5→40.5
    \draw[decorate,decoration={brace,amplitude=5pt}] (45.5,71) -- (50.5,71) node[midway,yshift=10pt] {$q$};  % 42.5→45.5，47.5→50.5
    
    \path[line width=0.30mm, draw=L] (38,65) -- (40,70);  % 35→38，37→40
    \path[line width=0.30mm, draw=L] (46,70) circle (0.50mm);  % 43→46
    \path[line width=0.30mm, draw=L, fill=F] (47,70) circle (0.20mm);  % 44→47
    \path[line width=0.30mm, draw=L, fill=F] (48,70) circle (0.20mm);  % 45→48
    \path[line width=0.30mm, draw=L, fill=F] (49,70) circle (0.20mm);  % 46→49
    \path[line width=0.30mm, draw=L] (50,70) circle (0.50mm);  % 47→50
    \path[line width=0.30mm, draw=L] (48,65) -- (46,70);  % 45→48，43→46
    \path[line width=0.30mm, draw=L] (48,65) -- (50,70);  % 45→48，47→50
    \path[line width=0.30mm, draw=L] (66,70) circle (0.50mm);  % 63→66
    \path[line width=0.30mm, draw=L] (70,70) circle (0.50mm);  % 67→70
    \path[line width=0.30mm, draw=L, fill=F] (67,70) circle (0.20mm);  % 64→67
    \path[line width=0.30mm, draw=L, fill=F] (68,70) circle (0.20mm);  % 65→68
    \path[line width=0.30mm, draw=L, fill=F] (69,70) circle (0.20mm);  % 66→69
    \path[line width=0.30mm, draw=L] (76,70) circle (0.50mm);  % 73→76
    \path[line width=0.30mm, draw=L] (80,70) circle (0.50mm);  % 77→80
    \path[line width=0.30mm, draw=L, fill=F] (77,70) circle (0.20mm);  % 74→77
    \path[line width=0.30mm, draw=L, fill=F] (78,70) circle (0.20mm);  % 75→78
    \path[line width=0.30mm, draw=L, fill=F] (79,70) circle (0.20mm);  % 76→79
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (65.5,71) -- (70.5,71) node[midway,yshift=10pt] {$q$};  % 62.5→65.5，67.5→70.5
    \draw[decorate,decoration={brace,amplitude=5pt}] (75.5,71) -- (80.5,71) node[midway,yshift=10pt] {$p$};  % 72.5→75.5，77.5→80.5
    
    \path[line width=0.30mm, draw=L] (68,65) -- (66,70);  % 65→68，63→66
    \path[line width=0.30mm, draw=L] (68,65) -- (70,70);  % 65→68，67→70
    \path[line width=0.30mm, draw=L] (78,65) -- (76,70);  % 75→78，73→76
    \path[line width=0.30mm, draw=L] (78,65) -- (80,70);  % 75→78，77→80
    \path[line width=0.30mm, draw=L] (38,65) -- (48,65);  % 35→38，45→48
    \path[line width=0.30mm, draw=L] (38,65) -- (28,80);  % 35→38，25→28
    \path[line width=0.30mm, draw=L] (28,80) -- (23,82);  % 25→28，20→23
    \path[line width=0.30mm, draw=L] (28,80) -- (23,78);  % 25→28，20→23
    \path[line width=0.30mm, draw=L] (38,65) -- (28,50);  % 35→38，25→28
    \path[line width=0.30mm, draw=L] (28,50) -- (23,52);  % 25→28，20→23
    \path[line width=0.30mm, draw=L] (28,50) -- (23,48);  % 25→28，20→23
\end{tikzpicture}
\end{document}
